UniTS: A Unified Multi-Task Time Series Model

Although pre-trained transformers and reprogrammed text-based LLMs have shown strong performance on time series tasks, the best-performing architectures vary widely across tasks, with most models narrowly focused on specific areas, such as time series forecasting. Unifying predictive and generative time series tasks within a single model remains challenging. We introduce UniTS, a unified multi-task time series model that utilizes task tokenization to integrate predictive and generative tasks into a single framework. UniTS employs a modified transformer block to capture universal time series representations, enabling transferability from a heterogeneous, multi-domain pre-training dataset-characterized by diverse dynamic patterns, sampling rates, and temporal scales-to a wide range of downstream datasets with varied task specifications and data domains. Tested on 38 datasets across human activity sensors, healthcare, engineering, and finance, UniTS achieves superior performance compared to 12 forecasting models, 20 classification models, 18 anomaly detection models, and 16 imputation models, including adapted text-based LLMs. UniTS also demonstrates strong few-shot and prompt capabilities when applied to new domains and tasks. In single-task settings, UniTS outperforms competitive task-specialized time series models. Code and datasets are available at https://github.com/mims-harvard/UniTS.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{\textbf{UniTS-\textit{ST}}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{{iTransformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{\update{RLinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{Crossformer}}}  &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{{TimesNet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{DLinear}}}&
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{SCINet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{Stationary}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.75}{Autoformer}}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.75}{\textbf{(Ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{liu2024itransformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{li2023revisiting}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{nie2022time}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{Crossformer}}}  & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{das2023long}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{wu2023timesnet}}} & 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{zeng2023transformers}}}& 
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{SCINet}}} &
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{zhou2022fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{Liu2022NonstationaryTR}}} &
    \multicolumn{2}{c}{\scalebox{0.75}{\cite{wu2021autoformer}}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26}
    \multicolumn{2}{c}{Metric}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule
    
    \multirow{5}{*}{\update{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}}
     &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.310}}  & \boldres{\scalebox{0.78}{0.351}} & {\scalebox{0.78}{0.334}} & {\scalebox{0.78}{0.368}} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.376} & \secondres{\scalebox{0.78}{0.329}} & \secondres{\scalebox{0.78}{0.367}} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.387} &{\scalebox{0.78}{0.338}} &{\scalebox{0.78}{0.375}} &{\scalebox{0.78}{0.345}} &{\scalebox{0.78}{0.372}} & \scalebox{0.78}{0.418} & \scalebox{0.78}{0.438} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.475} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.357}} & \boldres{\scalebox{0.78}{0.382}} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.392} & \secondres{\scalebox{0.78}{0.367}} & \secondres{\scalebox{0.78}{0.385}} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.451} &\scalebox{0.78}{0.398} & \scalebox{0.78}{0.404} &{\scalebox{0.78}{0.374}} &{\scalebox{0.78}{0.387}}  &{\scalebox{0.78}{0.380}} &{\scalebox{0.78}{0.389}} & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.450}  &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.444} &\scalebox{0.78}{0.553} &\scalebox{0.78}{0.496} \\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.392}} & \boldres{\scalebox{0.78}{0.408}}& \scalebox{0.78}{0.426} & \scalebox{0.78}{0.420} & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.415} & \secondres{\scalebox{0.78}{0.399}} & \secondres{\scalebox{0.78}{0.410}} & \scalebox{0.78}{0.532}  &\scalebox{0.78}{0.515} & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.425} &{\scalebox{0.78}{0.410}} &{\scalebox{0.78}{0.411}}  &{\scalebox{0.78}{0.413}} &{\scalebox{0.78}{0.413}} & \scalebox{0.78}{0.490} & \scalebox{0.78}{0.485}  &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.464} &\scalebox{0.78}{0.621} &\scalebox{0.78}{0.537} \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.447}} & \boldres{\scalebox{0.78}{0.439}}  & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.450} & \secondres{\scalebox{0.78}{0.454}} & \secondres{\scalebox{0.78}{0.439}} & \scalebox{0.78}{0.666} & \scalebox{0.78}{0.589} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.461} &{\scalebox{0.78}{0.478}} &{\scalebox{0.78}{0.450}} &{\scalebox{0.78}{0.474}} &{\scalebox{0.78}{0.453}} & \scalebox{0.78}{0.595} & \scalebox{0.78}{0.550}  &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.585} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.671} &\scalebox{0.78}{0.561} \\

    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.377}}  & \boldres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.407} & \secondres{\scalebox{0.78}{0.387}} & \secondres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.513} & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.419} &{\scalebox{0.78}{0.400}} &{\scalebox{0.78}{0.406}}  &{\scalebox{0.78}{0.403}} &{\scalebox{0.78}{0.407}} & \scalebox{0.78}{0.485} & \scalebox{0.78}{0.481}  &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.481} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.517} \\
    \midrule
    
    \multirow{5}{*}{\update{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}}
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.171}} & \boldres{\scalebox{0.78}{0.255}} & {\scalebox{0.78}{0.180}} & {\scalebox{0.78}{0.264}} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.265} & \secondres{\scalebox{0.78}{0.175}} & \secondres{\scalebox{0.78}{0.259}} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.305} &{\scalebox{0.78}{0.187}} &\scalebox{0.78}{0.267} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.292} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.377} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.287} &{\scalebox{0.78}{0.192}} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.339} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.238}} & \boldres{\scalebox{0.78}{0.298}} & \scalebox{0.78}{0.250} & {\scalebox{0.78}{0.309}} & {\scalebox{0.78}{0.246}} & {\scalebox{0.78}{0.304}} & \secondres{\scalebox{0.78}{0.241}} & \secondres{\scalebox{0.78}{0.302}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.492} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.364} &{\scalebox{0.78}{0.249}} &{\scalebox{0.78}{0.309}} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.362} & \scalebox{0.78}{0.399} & \scalebox{0.78}{0.445} &\scalebox{0.78}{0.269} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.340} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.299}} & \boldres{\scalebox{0.78}{0.342}} & {\scalebox{0.78}{0.311}} & {\scalebox{0.78}{0.348}} & {\scalebox{0.78}{0.307}} & \secondres{\scalebox{0.78}{0.342}} & \secondres{\scalebox{0.78}{0.305}} & {\scalebox{0.78}{0.343}}  & \scalebox{0.78}{0.597} & \scalebox{0.78}{0.542}  & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.422} &{\scalebox{0.78}{0.321}} &{\scalebox{0.78}{0.351}} &\scalebox{0.78}{0.369} &\scalebox{0.78}{0.427} & \scalebox{0.78}{0.637} & \scalebox{0.78}{0.591} &\scalebox{0.78}{0.325} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.372} \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.393}} & \boldres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.407} & {\scalebox{0.78}{0.407}} & \secondres{\scalebox{0.78}{0.398}} & \secondres{\scalebox{0.78}{0.402}} & {\scalebox{0.78}{0.400}} & \scalebox{0.78}{1.730} & \scalebox{0.78}{1.042} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.524} &{\scalebox{0.78}{0.408}} &{\scalebox{0.78}{0.403}} &\scalebox{0.78}{0.554} &\scalebox{0.78}{0.522} & \scalebox{0.78}{0.960} & \scalebox{0.78}{0.735} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.433} &\scalebox{0.78}{0.432} \\ 
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.275}} & \boldres{\scalebox{0.78}{0.323}} & {\scalebox{0.78}{0.288}} & {\scalebox{0.78}{0.332}} & {\scalebox{0.78}{0.286}} & {\scalebox{0.78}{0.327}} & \secondres{\scalebox{0.78}{0.281}} & \secondres{\scalebox{0.78}{0.326}} & \scalebox{0.78}{0.757} & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.404} &{\scalebox{0.78}{0.291}} &{\scalebox{0.78}{0.333}} &\scalebox{0.78}{0.350} &\scalebox{0.78}{0.401} & \scalebox{0.78}{0.571} & \scalebox{0.78}{0.537} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.371} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\update{\scalebox{0.95}{ETTh1}}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.367}} & \boldres{\scalebox{0.78}{0.393}} & {\scalebox{0.78}{0.386}} & {\scalebox{0.78}{0.405}} & \scalebox{0.78}{0.386} & \secondres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.448} & \scalebox{0.78}{0.479}& \scalebox{0.78}{0.464}  &{\scalebox{0.78}{0.384}} &{\scalebox{0.78}{0.402}} & \scalebox{0.78}{0.386} &{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.654} & \scalebox{0.78}{0.599} &\secondres{\scalebox{0.78}{0.376}} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.513} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.459}  \\
    & \scalebox{0.78}{192} &  \boldres{\scalebox{0.78}{0.404}} &  \secondres{\scalebox{0.78}{0.425}} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.436} & {\scalebox{0.78}{0.437}} & \boldres{\scalebox{0.78}{0.424}} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.445} & \scalebox{0.78}{0.471} & \scalebox{0.78}{0.474}  & \scalebox{0.78}{0.525} & \scalebox{0.78}{0.492} &{\scalebox{0.78}{0.436}} &{\scalebox{0.78}{0.429}}  &{\scalebox{0.78}{0.437}} &{\scalebox{0.78}{0.432}} & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.631} &\secondres{\scalebox{0.78}{0.420}} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.534} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.482} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.405}} & \boldres{\scalebox{0.78}{0.422}} & {\scalebox{0.78}{0.487}} & {\scalebox{0.78}{0.458}} & {\scalebox{0.78}{0.479}} & \secondres{\scalebox{0.78}{0.446}} & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.466} & \scalebox{0.78}{0.570} & \scalebox{0.78}{0.546} & \scalebox{0.78}{0.565} & \scalebox{0.78}{0.515} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.469} &{\scalebox{0.78}{0.481}} & {\scalebox{0.78}{0.459}} & \scalebox{0.78}{0.778} & \scalebox{0.78}{0.659} &\secondres{\scalebox{0.78}{0.459}} &{\scalebox{0.78}{0.465}} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.535} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.496} \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.437}} & \boldres{\scalebox{0.78}{0.454}} & {\scalebox{0.78}{0.503}} & {\scalebox{0.78}{0.491}} & \secondres{\scalebox{0.78}{0.481}} & 
    \secondres{\scalebox{0.78}{0.470}} & {\scalebox{0.78}{0.500}} & {\scalebox{0.78}{0.488}} & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.558} &\scalebox{0.78}{0.521} &{\scalebox{0.78}{0.500}} &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.516} & \scalebox{0.78}{0.836} & \scalebox{0.78}{0.699} &{\scalebox{0.78}{0.506}} &{\scalebox{0.78}{0.507}} &\scalebox{0.78}{0.643} &\scalebox{0.78}{0.616} &{\scalebox{0.78}{0.514}} &\scalebox{0.78}{0.512}  \\ 
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.403}} & \boldres{\scalebox{0.78}{0.424}} & {\scalebox{0.78}{0.454}} & {\scalebox{0.78}{0.447}} & {\scalebox{0.78}{0.446}} & \secondres{\scalebox{0.78}{0.434}} & \scalebox{0.78}{0.469} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.529} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.541} & \scalebox{0.78}{0.507} &\scalebox{0.78}{0.458} &{\scalebox{0.78}{0.450}} &{\scalebox{0.78}{0.456}} &{\scalebox{0.78}{0.452}} & \scalebox{0.78}{0.747} & \scalebox{0.78}{0.647} &\secondres{\scalebox{0.78}{0.440}} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.570} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487}  \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.283}} & \boldres{\scalebox{0.78}{0.337}} & {\scalebox{0.78}{0.297}} & {\scalebox{0.78}{0.349}} & \secondres{\scalebox{0.78}{0.288}} & \secondres{\scalebox{0.78}{0.338}} & {\scalebox{0.78}{0.302}} & {\scalebox{0.78}{0.348}} & \scalebox{0.78}{0.745} & \scalebox{0.78}{0.584} &\scalebox{0.78}{0.400} & \scalebox{0.78}{0.440}  & {\scalebox{0.78}{0.340}} & {\scalebox{0.78}{0.374}} &{\scalebox{0.78}{0.333}} &{\scalebox{0.78}{0.387}} & \scalebox{0.78}{0.707} & \scalebox{0.78}{0.621}  &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.476} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.346} &\scalebox{0.78}{0.388} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.367}} & \boldres{\scalebox{0.78}{0.389}} & {\scalebox{0.78}{0.380}} & {\scalebox{0.78}{0.400}} & \secondres{\scalebox{0.78}{0.374}} & \secondres{\scalebox{0.78}{0.390}} &{\scalebox{0.78}{0.388}} & {\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.877} & \scalebox{0.78}{0.656} & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.509} & {\scalebox{0.78}{0.402}} & {\scalebox{0.78}{0.414}} &\scalebox{0.78}{0.477} &\scalebox{0.78}{0.476} & \scalebox{0.78}{0.860} & \scalebox{0.78}{0.689} &{\scalebox{0.78}{0.429}} &{\scalebox{0.78}{0.439}} &\scalebox{0.78}{0.512} &\scalebox{0.78}{0.493} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.452} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.404}} & \boldres{\scalebox{0.78}{0.421}} & {\scalebox{0.78}{0.428}} & {\scalebox{0.78}{0.432}} & \secondres{\scalebox{0.78}{0.415}} & \secondres{\scalebox{0.78}{0.426}} & {\scalebox{0.78}{0.426}} & {\scalebox{0.78}{0.433}}& \scalebox{0.78}{1.043} & \scalebox{0.78}{0.731} & \scalebox{0.78}{0.643} & \scalebox{0.78}{0.571}  & {\scalebox{0.78}{0.452}} & {\scalebox{0.78}{0.452}} &\scalebox{0.78}{0.594} &\scalebox{0.78}{0.541} & \scalebox{0.78}{1.000} &\scalebox{0.78}{0.744} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.552} &\scalebox{0.78}{0.551} &{\scalebox{0.78}{0.482}} &\scalebox{0.78}{0.486}\\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.411}} & \boldres{\scalebox{0.78}{0.434}} & {\scalebox{0.78}{0.427}} & {\scalebox{0.78}{0.445}} & \secondres{\scalebox{0.78}{0.420}} & \secondres{\scalebox{0.78}{0.440}} & {\scalebox{0.78}{0.431}} & {\scalebox{0.78}{0.446}} & \scalebox{0.78}{1.104} & \scalebox{0.78}{0.763} & \scalebox{0.78}{0.874} & \scalebox{0.78}{0.679} & {\scalebox{0.78}{0.462}} & {\scalebox{0.78}{0.468}} &\scalebox{0.78}{0.831} &\scalebox{0.78}{0.657} & \scalebox{0.78}{1.249} & \scalebox{0.78}{0.838} &{\scalebox{0.78}{0.463}} &{\scalebox{0.78}{0.474}} &\scalebox{0.78}{0.562} &\scalebox{0.78}{0.560} &\scalebox{0.78}{0.515} &\scalebox{0.78}{0.511} \\
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.366}} & \boldres{\scalebox{0.78}{0.395}} & {\scalebox{0.78}{0.383}} & {\scalebox{0.78}{0.407}} & \secondres{\scalebox{0.78}{0.374}} & \secondres{\scalebox{0.78}{0.398}} & {\scalebox{0.78}{0.387}} & {\scalebox{0.78}{0.407}} & \scalebox{0.78}{0.942} & \scalebox{0.78}{0.684} & \scalebox{0.78}{0.611} & \scalebox{0.78}{0.550}  &{\scalebox{0.78}{0.414}} &{\scalebox{0.78}{0.427}} &\scalebox{0.78}{0.559} &\scalebox{0.78}{0.515} & \scalebox{0.78}{0.954} & \scalebox{0.78}{0.723} &\scalebox{0.78}{{0.437}} &\scalebox{0.78}{{0.449}} &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.459} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ECL}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.132}} & \boldres{\scalebox{0.78}{0.228}} & \secondres{\scalebox{0.78}{0.148}} & \secondres{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.181} & {\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.329} &{\scalebox{0.78}{0.168}} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.282} & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.345} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.308} &{\scalebox{0.78}{0.169}} &{\scalebox{0.78}{0.273}} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.317}  \\ 
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.158}} & \boldres{\scalebox{0.78}{0.252}} & \secondres{\scalebox{0.78}{0.162}} & \secondres{\scalebox{0.78}{0.253}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.188} & {\scalebox{0.78}{0.274}} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.330} &{\scalebox{0.78}{0.184}} &\scalebox{0.78}{0.289} &\scalebox{0.78}{0.196} &{\scalebox{0.78}{0.285}} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.355} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.315} &{\scalebox{0.78}{0.182}} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.334} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.168}} & \boldres{\scalebox{0.78}{0.264}} & \secondres{\scalebox{0.78}{0.178}} & \secondres{\scalebox{0.78}{0.269}} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.204} & {\scalebox{0.78}{0.293}} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.344} &{\scalebox{0.78}{0.198}} &{\scalebox{0.78}{0.300}} &\scalebox{0.78}{0.209} &{\scalebox{0.78}{0.301}} & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.369} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.329} &{\scalebox{0.78}{0.200}} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.338}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.192}} & \boldres{\scalebox{0.78}{0.287}} & {\scalebox{0.78}{0.225}} & \secondres{\scalebox{0.78}{0.317}} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.324} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.363} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.373} &\secondres{\scalebox{0.78}{0.220}} &{\scalebox{0.78}{0.320}} &\scalebox{0.78}{0.245} &\scalebox{0.78}{0.333} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.390} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.355} &{\scalebox{0.78}{0.222}} &{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.361} \\ 
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.163}} & \boldres{\scalebox{0.78}{0.258}} & \secondres{\scalebox{0.78}{0.178}} & \secondres{\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.205} & {\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.251} & \scalebox{0.78}{0.344} &{\scalebox{0.78}{0.192}} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.300} & \scalebox{0.78}{0.268} & \scalebox{0.78}{0.365} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.327} &{\scalebox{0.78}{0.193}} &{\scalebox{0.78}{0.296}} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.338} \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
    & \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.416}} & \secondres{\scalebox{0.78}{0.272}} & \boldres{\scalebox{0.78}{0.395}} & \boldres{\scalebox{0.78}{0.268}} & \scalebox{0.78}{0.649} & \scalebox{0.78}{0.389} & {\scalebox{0.78}{0.462}} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.522} & {\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.805} & \scalebox{0.78}{0.493} &{\scalebox{0.78}{0.593}} &{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.650} &\scalebox{0.78}{0.396} & \scalebox{0.78}{0.788} & \scalebox{0.78}{0.499} &{\scalebox{0.78}{0.587}} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.612} &{\scalebox{0.78}{0.338}} &\scalebox{0.78}{0.613} &\scalebox{0.78}{0.388} \\
    & \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.436}}  & \secondres{\scalebox{0.78}{0.277}} & \boldres{\scalebox{0.78}{0.417}} & \boldres{\scalebox{0.78}{0.276}} & \scalebox{0.78}{0.601} & \scalebox{0.78}{0.366} & {\scalebox{0.78}{0.466}} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.530} & {\scalebox{0.78}{0.293}} & \scalebox{0.78}{0.756} & \scalebox{0.78}{0.474} &\scalebox{0.78}{0.617} &{\scalebox{0.78}{0.336}} &{\scalebox{0.78}{0.598}} &\scalebox{0.78}{0.370} & \scalebox{0.78}{0.789} & \scalebox{0.78}{0.505} &\scalebox{0.78}{0.604} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.613} &{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.382}  \\
    & \scalebox{0.78}{336} & \secondres{\scalebox{0.78}{0.444}} & \secondres{\scalebox{0.78}{0.290}} & \boldres{\scalebox{0.78}{0.433}} & \boldres{\scalebox{0.78}{0.283}} & \scalebox{0.78}{0.609} & \scalebox{0.78}{0.369} & {\scalebox{0.78}{0.482}} & {\scalebox{0.78}{0.304}} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.305}  & \scalebox{0.78}{0.762} & \scalebox{0.78}{0.477} &\scalebox{0.78}{0.629} &{\scalebox{0.78}{0.336}}  &{\scalebox{0.78}{0.605}} &\scalebox{0.78}{0.373} & \scalebox{0.78}{0.797} & \scalebox{0.78}{0.508}&\scalebox{0.78}{0.621} &\scalebox{0.78}{0.383} &\scalebox{0.78}{0.618} &{\scalebox{0.78}{0.328}} &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.337} \\
    & \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.513}} & \secondres{\scalebox{0.78}{0.316}} & \boldres{\scalebox{0.78}{0.467}} & \boldres{\scalebox{0.78}{0.302}} & \scalebox{0.78}{0.647} & \scalebox{0.78}{0.387} & {\scalebox{0.78}{0.514}} & {\scalebox{0.78}{0.322}} & \scalebox{0.78}{0.589} & \scalebox{0.78}{0.328}  & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.449} &\scalebox{0.78}{0.640} &{\scalebox{0.78}{0.350}} &\scalebox{0.78}{0.645} &\scalebox{0.78}{0.394} & \scalebox{0.78}{0.841} & \scalebox{0.78}{0.523} &{\scalebox{0.78}{0.626}} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.653} &{\scalebox{0.78}{0.355}} &\scalebox{0.78}{0.660} &\scalebox{0.78}{0.408} \\
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.452}} & \secondres{\scalebox{0.78}{0.289}} & \boldres{\scalebox{0.78}{0.428}} & \boldres{\scalebox{0.78}{0.282}} & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.378} & {\scalebox{0.78}{0.481}} & {\scalebox{0.78}{0.304}}& \scalebox{0.78}{0.550} & {\scalebox{0.78}{0.304}} & \scalebox{0.78}{0.760} & \scalebox{0.78}{0.473} &{\scalebox{0.78}{0.620}} &{\scalebox{0.78}{0.336}} &\scalebox{0.78}{0.625} &\scalebox{0.78}{0.383} & \scalebox{0.78}{0.804} & \scalebox{0.78}{0.509} &{\scalebox{0.78}{0.610}} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.624} &{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.628} &\scalebox{0.78}{0.379} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.149}} & \boldres{\scalebox{0.78}{0.198}} & \scalebox{0.78}{0.174} & \secondres{\scalebox{0.78}{0.214}} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.232} & \scalebox{0.78}{0.177} & {\scalebox{0.78}{0.218}} & \secondres{\scalebox{0.78}{0.158}} & \scalebox{0.78}{0.230}  & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.261} &{\scalebox{0.78}{0.172}} &{\scalebox{0.78}{0.220}} & \scalebox{0.78}{0.196} &\scalebox{0.78}{0.255} & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.217} &\scalebox{0.78}{0.296} & {\scalebox{0.78}{0.173}} &{\scalebox{0.78}{0.223}} & \scalebox{0.78}{0.266} &\scalebox{0.78}{0.336} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.200}} & \boldres{\scalebox{0.78}{0.243}} & \scalebox{0.78}{0.221} & \secondres{\scalebox{0.78}{0.254}} & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.259} & \secondres{\scalebox{0.78}{0.206}} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.298} &{\scalebox{0.78}{0.219}} &{\scalebox{0.78}{0.261}}  & \scalebox{0.78}{0.237} &\scalebox{0.78}{0.296} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.340} & \scalebox{0.78}{0.276} &\scalebox{0.78}{0.336} & \scalebox{0.78}{0.245} &\scalebox{0.78}{0.285} & \scalebox{0.78}{0.307} &\scalebox{0.78}{0.367} \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.257}} & \boldres{\scalebox{0.78}{0.286}} & {\scalebox{0.78}{0.278}} & \secondres{\scalebox{0.78}{0.296}} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.278} & {\scalebox{0.78}{0.297}} & \secondres{\scalebox{0.78}{0.272}} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.335} &{\scalebox{0.78}{0.280}} &{\scalebox{0.78}{0.306}} & \scalebox{0.78}{0.283} &\scalebox{0.78}{0.335} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.339} &\scalebox{0.78}{0.380} & \scalebox{0.78}{0.321} &\scalebox{0.78}{0.338} & \scalebox{0.78}{0.359} &\scalebox{0.78}{0.395}\\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.334}} & \boldres{\scalebox{0.78}{0.338}} & \scalebox{0.78}{0.358} & \secondres{\scalebox{0.78}{0.347}} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.354} & {\scalebox{0.78}{0.348}} & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.418} & {\scalebox{0.78}{0.351}} & \scalebox{0.78}{0.386} &\scalebox{0.78}{0.365} &{\scalebox{0.78}{0.359}} & \secondres{\scalebox{0.78}{0.345}} &{\scalebox{0.78}{0.381}} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.403} &\scalebox{0.78}{0.428} & \scalebox{0.78}{0.414} &\scalebox{0.78}{0.410} & \scalebox{0.78}{0.419} &\scalebox{0.78}{0.428} \\
    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.235}} & \boldres{\scalebox{0.78}{0.266}} & \secondres{\scalebox{0.78}{0.258}} & \secondres{\scalebox{0.78}{0.278}} & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.291} & {\scalebox{0.78}{0.259}} & {\scalebox{0.78}{0.281}} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.320} &{\scalebox{0.78}{0.259}} &{\scalebox{0.78}{0.287}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.317} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.363} &\scalebox{0.78}{0.309} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.382} \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.188}} & \boldres{\scalebox{0.78}{0.225}} & \secondres{\scalebox{0.78}{0.203}} &\secondres{\scalebox{0.78}{0.237}} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.339} & {\scalebox{0.78}{0.234}} & {\scalebox{0.78}{0.286}} &\scalebox{0.78}{0.310} &\scalebox{0.78}{0.331} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.399} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.378} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.344} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.342} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.884} &\scalebox{0.78}{0.711}\\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.229}} & \boldres{\scalebox{0.78}{0.258}} & \secondres{\scalebox{0.78}{0.233}} &\secondres{\scalebox{0.78}{0.261}} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.356}& {\scalebox{0.78}{0.267}} & {\scalebox{0.78}{0.310}} &\scalebox{0.78}{0.734} &\scalebox{0.78}{0.725} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.834} &\scalebox{0.78}{0.692} \\ 
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.233}} & \boldres{\scalebox{0.78}{0.260}} & \secondres{\scalebox{0.78}{0.248}} &\secondres{\scalebox{0.78}{0.273}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.369}& {\scalebox{0.78}{0.290}}  &{\scalebox{0.78}{0.315}} &\scalebox{0.78}{0.750} &\scalebox{0.78}{0.735} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.430} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.389} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.941} &\scalebox{0.78}{0.723} \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.249}}  & \boldres{\scalebox{0.78}{0.272}} & \secondres{\scalebox{0.78}{0.249}} &\secondres{\scalebox{0.78}{0.275}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.356} & {\scalebox{0.78}{0.289}} &{\scalebox{0.78}{0.317}} &\scalebox{0.78}{0.769} &\scalebox{0.78}{0.765} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.425} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.356} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.357} &\scalebox{0.78}{0.427} &\scalebox{0.78}{0.285} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.882} &\scalebox{0.78}{0.717} \\

    \cmidrule(lr){2-26}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.225}} & \boldres{\scalebox{0.78}{0.254}} & \secondres{\scalebox{0.78}{0.233}} &\secondres{\scalebox{0.78}{0.262}} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.356} &{\scalebox{0.78}{0.270}} &{\scalebox{0.78}{0.307}} &\scalebox{0.78}{0.641} &\scalebox{0.78}{0.639} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.319} &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.261} &\scalebox{0.78}{0.381} &\scalebox{0.78}{0.885} &\scalebox{0.78}{0.711} \\
    \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{Best Count}} & \scalebox{0.78}{\boldres{28}}
     & \scalebox{0.78}{\boldres{27}} & 
     \scalebox{0.78}{\secondres{4}} & \scalebox{0.78}{\secondres{4}} & \scalebox{0.78}{0} & \scalebox{0.78}{{1}} & \scalebox{0.78}{{0}} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} \\ 
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{\textbf{UniTS-\textit{ST}}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{\update{ETS.}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LightTS$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{DLinear$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{FED.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Stationary}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Auto.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Pyra.}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{In.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LogTrans}}}  & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Re.}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LSTM}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{TCN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LSSL}}}
    \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.76}{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{wu2023timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{woo2022etsformer}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{Zhang2022LessIM}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{zeng2023transformers}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{zhou2022fedformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{Liu2022NonstationaryTR}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{wu2021autoformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{liu2021pyraformer}}} &  \multicolumn{2}{c}{\scalebox{0.76}{\cite{zhou2021informer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{2019Enhancing}}}  & \multicolumn{2}{c}{\scalebox{0.76}{\cite{kitaev2020reformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{Hochreiter1997LongSM}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{Franceschi2019UnsupervisedSR}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{gu2022efficiently}}}
    \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30} \cmidrule(lr){31-32}
    \multicolumn{2}{c}{\scalebox{0.76}{Mask Ratio}} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} \\
    \toprule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    & \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.015}} &\boldres{\scalebox{0.76}{0.079}} &\secondres{\scalebox{0.76}{0.019}} &\secondres{\scalebox{0.76}{0.092}} & \scalebox{0.76}{0.067} & \scalebox{0.76}{0.188} &\scalebox{0.76}{0.075} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.058} &\scalebox{0.76}{0.162} &\scalebox{0.76}{0.035} &\scalebox{0.76}{0.135} &{\scalebox{0.76}{0.026}} &{\scalebox{0.76}{0.107}} &\scalebox{0.76}{0.034} &\scalebox{0.76}{0.124} &\scalebox{0.76}{0.670} &\scalebox{0.76}{0.541} &\scalebox{0.76}{0.047} &\scalebox{0.76}{0.155} &\scalebox{0.76}{0.041} &\scalebox{0.76}{0.141} &\scalebox{0.76}{0.032} &\scalebox{0.76}{0.126}&\scalebox{0.76}{0.974} &\scalebox{0.76}{0.780}&\scalebox{0.76}{0.510} &\scalebox{0.76}{0.493}&\scalebox{0.76}{0.101} &\scalebox{0.76}{0.231}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.017}} &\boldres{\scalebox{0.76}{0.082}}&\secondres{\scalebox{0.76}{0.023}} &\secondres{\scalebox{0.76}{0.101}} & \scalebox{0.76}{0.096} & \scalebox{0.76}{0.229} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.206} &\scalebox{0.76}{0.080} &\scalebox{0.76}{0.193} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.166} &{\scalebox{0.76}{0.032}} &{\scalebox{0.76}{0.119}} &\scalebox{0.76}{0.046} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.689} &\scalebox{0.76}{0.553} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.044} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.146}&\scalebox{0.76}{1.032} &\scalebox{0.76}{0.807}&\scalebox{0.76}{0.518} &\scalebox{0.76}{0.500}&\scalebox{0.76}{0.106} &\scalebox{0.76}{0.235}
\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.019}} &\boldres{\scalebox{0.76}{0.088}}&\secondres{\scalebox{0.76}{0.029}} &\secondres{\scalebox{0.76}{0.111}} & \scalebox{0.76}{0.133} & \scalebox{0.76}{0.271}  &\scalebox{0.76}{0.113} &\scalebox{0.76}{0.231} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.069} &\scalebox{0.76}{0.191} &{\scalebox{0.76}{0.039}} &{\scalebox{0.76}{0.131}} &\scalebox{0.76}{0.057} &\scalebox{0.76}{0.161} &\scalebox{0.76}{0.737} &\scalebox{0.76}{0.581} &\scalebox{0.76}{0.079} &\scalebox{0.76}{0.200} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.158} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.182}&\scalebox{0.76}{0.999} &\scalebox{0.76}{0.792}&\scalebox{0.76}{0.516} &\scalebox{0.76}{0.499}&\scalebox{0.76}{0.116} &\scalebox{0.76}{0.246}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.024}} &\boldres{\scalebox{0.76}{0.097}}&\secondres{\scalebox{0.76}{0.036}} &\secondres{\scalebox{0.76}{0.124}} & \scalebox{0.76}{0.186} & \scalebox{0.76}{0.323}  &\scalebox{0.76}{0.134} &\scalebox{0.76}{0.255} &\scalebox{0.76}{0.132} &\scalebox{0.76}{0.248} &\scalebox{0.76}{0.089} &\scalebox{0.76}{0.218} &{\scalebox{0.76}{0.047}} &{\scalebox{0.76}{0.145}} &\scalebox{0.76}{0.067} &\scalebox{0.76}{0.174} &\scalebox{0.76}{0.770} &\scalebox{0.76}{0.605} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.173} &\scalebox{0.76}{0.082} &\scalebox{0.76}{0.208}&\scalebox{0.76}{0.952} &\scalebox{0.76}{0.763}&\scalebox{0.76}{0.519} &\scalebox{0.76}{0.496}&\scalebox{0.76}{0.129} &\scalebox{0.76}{0.260}\\
     \cmidrule(lr){2-32}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.019}} &\boldres{\scalebox{0.76}{0.087}}&\secondres{\scalebox{0.76}{0.027}} &\secondres{\scalebox{0.76}{0.107}} & \scalebox{0.76}{0.120} & \scalebox{0.76}{0.253} & \scalebox{0.76}{0.104} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.206} &\scalebox{0.76}{0.062} &\scalebox{0.76}{0.177}  &{\scalebox{0.76}{0.036}} &{\scalebox{0.76}{0.126}} &\scalebox{0.76}{0.051} &\scalebox{0.76}{0.150} &\scalebox{0.76}{0.717} &\scalebox{0.76}{0.570} &\scalebox{0.76}{0.071} &\scalebox{0.76}{0.188} &\scalebox{0.76}{0.050} &\scalebox{0.76}{0.154} &\scalebox{0.76}{0.055} &\scalebox{0.76}{0.166}&\scalebox{0.76}{0.989} &\scalebox{0.76}{0.786}&\scalebox{0.76}{0.516} &\scalebox{0.76}{0.497}&\scalebox{0.76}{0.113} &\scalebox{0.76}{0.254}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.032}} &\boldres{\scalebox{0.76}{0.118}}&\secondres{\scalebox{0.76}{0.057}} &\secondres{\scalebox{0.76}{0.159}} & \scalebox{0.76}{0.126}& \scalebox{0.76}{0.263}  &\scalebox{0.76}{0.240} &\scalebox{0.76}{0.345} &\scalebox{0.76}{0.151} &\scalebox{0.76}{0.267} &\scalebox{0.76}{0.070} &\scalebox{0.76}{0.190} &{\scalebox{0.76}{0.060}} &{\scalebox{0.76}{0.165}} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.182} &\scalebox{0.76}{0.857} &\scalebox{0.76}{0.609} &\scalebox{0.76}{0.114} &\scalebox{0.76}{0.234} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.330} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.194}&\scalebox{0.76}{1.265} &\scalebox{0.76}{0.896}&\scalebox{0.76}{0.599} &\scalebox{0.76}{0.554}&\scalebox{0.76}{0.422} &\scalebox{0.76}{0.461}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.036}} &\boldres{\scalebox{0.76}{0.126}}&\secondres{\scalebox{0.76}{0.069}} &\secondres{\scalebox{0.76}{0.178}} & \scalebox{0.76}{0.169} & \scalebox{0.76}{0.304}  &\scalebox{0.76}{0.265} &\scalebox{0.76}{0.364} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.292} &\scalebox{0.76}{0.106} &\scalebox{0.76}{0.236} &{\scalebox{0.76}{0.080}} &{\scalebox{0.76}{0.189}} &\scalebox{0.76}{0.090} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.829} &\scalebox{0.76}{0.672} &\scalebox{0.76}{0.140} &\scalebox{0.76}{0.262} &\scalebox{0.76}{0.207} &\scalebox{0.76}{0.323} &\scalebox{0.76}{0.102} &\scalebox{0.76}{0.227}&\scalebox{0.76}{1.262} &\scalebox{0.76}{0.883}&\scalebox{0.76}{0.610} &\scalebox{0.76}{0.567}&\scalebox{0.76}{0.412} &\scalebox{0.76}{0.456}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.047}} &\boldres{\scalebox{0.76}{0.142}}&\secondres{\scalebox{0.76}{0.084}} &\secondres{\scalebox{0.76}{0.196}} & \scalebox{0.76}{0.220} & \scalebox{0.76}{0.347}  &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.382} &\scalebox{0.76}{0.215} &\scalebox{0.76}{0.318} &\scalebox{0.76}{0.124} &\scalebox{0.76}{0.258} &{\scalebox{0.76}{0.102}} &{\scalebox{0.76}{0.212}} &\scalebox{0.76}{0.109} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.830} &\scalebox{0.76}{0.675} &\scalebox{0.76}{0.174} &\scalebox{0.76}{0.293} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.135} &\scalebox{0.76}{0.261}&\scalebox{0.76}{1.200} &\scalebox{0.76}{0.867}&\scalebox{0.76}{0.628} &\scalebox{0.76}{0.577}&\scalebox{0.76}{0.421} &\scalebox{0.76}{0.461}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.060}} &\boldres{\scalebox{0.76}{0.160}}&\secondres{\scalebox{0.76}{0.102}} &\secondres{\scalebox{0.76}{0.215}} & \scalebox{0.76}{0.293} & \scalebox{0.76}{0.402}  &\scalebox{0.76}{0.334} &\scalebox{0.76}{0.404} &\scalebox{0.76}{0.257} &\scalebox{0.76}{0.347} &\scalebox{0.76}{0.165} &\scalebox{0.76}{0.299} &{\scalebox{0.76}{0.133}} &{\scalebox{0.76}{0.240}} &\scalebox{0.76}{0.137} &\scalebox{0.76}{0.248} &\scalebox{0.76}{0.854} &\scalebox{0.76}{0.691} &\scalebox{0.76}{0.215} &\scalebox{0.76}{0.325} &\scalebox{0.76}{0.230} &\scalebox{0.76}{0.348} &\scalebox{0.76}{0.179} &\scalebox{0.76}{0.298}&\scalebox{0.76}{1.174} &\scalebox{0.76}{0.849}&\scalebox{0.76}{0.648} &\scalebox{0.76}{0.587}&\scalebox{0.76}{0.443} &\scalebox{0.76}{0.473}\\
    \cmidrule(lr){2-32}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.043}} &\boldres{\scalebox{0.76}{0.136}}&\secondres{\scalebox{0.76}{0.078}} &\secondres{\scalebox{0.76}{0.187}} & \scalebox{0.76}{0.202} & \scalebox{0.76}{0.329} & \scalebox{0.76}{0.284} &\scalebox{0.76}{0.373} &\scalebox{0.76}{0.201} &\scalebox{0.76}{0.306} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.246} &{\scalebox{0.76}{0.094}} &{\scalebox{0.76}{0.201}} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.214} &\scalebox{0.76}{0.842} &\scalebox{0.76}{0.682} &\scalebox{0.76}{0.161} &\scalebox{0.76}{0.279} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.332} &\scalebox{0.76}{0.122} &\scalebox{0.76}{0.245}&\scalebox{0.76}{1.225} &\scalebox{0.76}{0.873}&\scalebox{0.76}{0.621} &\scalebox{0.76}{0.571}&\scalebox{0.76}{0.424} &\scalebox{0.76}{0.481}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.031}} &\boldres{\scalebox{0.76}{0.112}}&\secondres{\scalebox{0.76}{0.085}} &\secondres{\scalebox{0.76}{0.202}} & \scalebox{0.76}{0.196} & \scalebox{0.76}{0.321}  &\scalebox{0.76}{0.102} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.092} &\scalebox{0.76}{0.214} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.237} &\scalebox{0.76}{0.093} &{\scalebox{0.76}{0.210}} &{\scalebox{0.76}{0.089}} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.297} &\scalebox{0.76}{0.383} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.326} &\scalebox{0.76}{0.164} &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.190} &\scalebox{0.76}{0.308}&\scalebox{0.76}{0.277} &\scalebox{0.76}{0.366}&\scalebox{0.76}{0.621} &\scalebox{0.76}{0.620}&\scalebox{0.76}{0.217} &\scalebox{0.76}{0.341}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.035}} &\boldres{\scalebox{0.76}{0.119}}&\secondres{\scalebox{0.76}{0.089}} &\secondres{\scalebox{0.76}{0.206}} & \scalebox{0.76}{0.207} & \scalebox{0.76}{0.332}  &\scalebox{0.76}{0.121} &\scalebox{0.76}{0.252} &\scalebox{0.76}{0.118} &\scalebox{0.76}{0.247} &\scalebox{0.76}{0.120} &\scalebox{0.76}{0.251} &\scalebox{0.76}{0.097} &{\scalebox{0.76}{0.214}} &{\scalebox{0.76}{0.096}} &\scalebox{0.76}{0.220} &\scalebox{0.76}{0.294} &\scalebox{0.76}{0.380} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.326} &\scalebox{0.76}{0.169} &\scalebox{0.76}{0.299} &\scalebox{0.76}{0.197} &\scalebox{0.76}{0.312}&\scalebox{0.76}{0.281} &\scalebox{0.76}{0.369}&\scalebox{0.76}{0.559} &\scalebox{0.76}{0.585}&\scalebox{0.76}{0.219} &\scalebox{0.76}{0.341}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.040}} &\boldres{\scalebox{0.76}{0.128}}&\secondres{\scalebox{0.76}{0.094}} &\secondres{\scalebox{0.76}{0.213}} & \scalebox{0.76}{0.219} & \scalebox{0.76}{0.344}  &\scalebox{0.76}{0.141} &\scalebox{0.76}{0.273} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.276} &\scalebox{0.76}{0.136} &\scalebox{0.76}{0.266} &{\scalebox{0.76}{0.102}} &{\scalebox{0.76}{0.220}} &\scalebox{0.76}{0.104} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.381} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.178} &\scalebox{0.76}{0.305} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.315}&\scalebox{0.76}{0.275} &\scalebox{0.76}{0.364}&\scalebox{0.76}{0.567} &\scalebox{0.76}{0.588}&\scalebox{0.76}{0.223} &\scalebox{0.76}{0.343}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.046}} &\boldres{\scalebox{0.76}{0.138}}&\secondres{\scalebox{0.76}{0.100}} &\secondres{\scalebox{0.76}{0.221}} & \scalebox{0.76}{0.235} & \scalebox{0.76}{0.357}  &\scalebox{0.76}{0.160} &\scalebox{0.76}{0.293} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.305} &\scalebox{0.76}{0.158} &\scalebox{0.76}{0.284} &{\scalebox{0.76}{0.108}} &{\scalebox{0.76}{0.228}} &\scalebox{0.76}{0.113} &\scalebox{0.76}{0.239} &\scalebox{0.76}{0.299} &\scalebox{0.76}{0.383} &\scalebox{0.76}{0.228} &\scalebox{0.76}{0.331} &\scalebox{0.76}{0.187} &\scalebox{0.76}{0.312} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.319}&\scalebox{0.76}{0.273} &\scalebox{0.76}{0.361}&\scalebox{0.76}{0.581} &\scalebox{0.76}{0.597}&\scalebox{0.76}{0.229} &\scalebox{0.76}{0.347}\\
    \cmidrule(lr){2-32}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.038}} &\boldres{\scalebox{0.76}{0.124}}&\secondres{\scalebox{0.76}{0.092}} &\secondres{\scalebox{0.76}{0.210}} & \scalebox{0.76}{0.214} & \scalebox{0.76}{0.339} &\scalebox{0.76}{0.131} &\scalebox{0.76}{0.262} &\scalebox{0.76}{0.132} &\scalebox{0.76}{0.260} &\scalebox{0.76}{0.130} &\scalebox{0.76}{0.259} &{\scalebox{0.76}{0.100}} &{\scalebox{0.76}{0.218}} &\scalebox{0.76}{0.101}  &\scalebox{0.76}{0.225} &\scalebox{0.76}{0.297} &\scalebox{0.76}{0.382} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.303} &\scalebox{0.76}{0.200} &\scalebox{0.76}{0.313} &\scalebox{0.76}{0.277} &\scalebox{0.76}{0.365}&\scalebox{0.76}{0.582} &\scalebox{0.76}{0.597}&\scalebox{0.76}{0.222} &\scalebox{0.76}{0.293}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.025}} &\boldres{\scalebox{0.76}{0.041}}&\secondres{\scalebox{0.76}{0.025}} &\secondres{\scalebox{0.76}{0.045}} & \scalebox{0.76}{0.057} & \scalebox{0.76}{0.141}  &\scalebox{0.76}{0.047} &\scalebox{0.76}{0.101} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.084} &\scalebox{0.76}{0.041} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.027} &\scalebox{0.76}{0.051} &{\scalebox{0.76}{0.026}} &{\scalebox{0.76}{0.047}} &\scalebox{0.76}{0.140} &\scalebox{0.76}{0.220} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.072} &\scalebox{0.76}{0.031} &\scalebox{0.76}{0.076}&\scalebox{0.76}{0.296} &\scalebox{0.76}{0.379}&\scalebox{0.76}{0.176} &\scalebox{0.76}{0.287}&\scalebox{0.76}{0.036} &\scalebox{0.76}{0.095}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.026}} &\boldres{\scalebox{0.76}{0.044}}&\secondres{\scalebox{0.76}{0.029}} &\secondres{\scalebox{0.76}{0.052}} & \scalebox{0.76}{0.065} & \scalebox{0.76}{0.155}  &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.111} &\scalebox{0.76}{0.048} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.064} &\scalebox{0.76}{0.163} &{\scalebox{0.76}{0.029}} &\scalebox{0.76}{0.056} &\scalebox{0.76}{0.030} &{\scalebox{0.76}{0.054}} &\scalebox{0.76}{0.147} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.100} &\scalebox{0.76}{0.038} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.035} &\scalebox{0.76}{0.082}&\scalebox{0.76}{0.327} &\scalebox{0.76}{0.409}&\scalebox{0.76}{0.187} &\scalebox{0.76}{0.293}&\scalebox{0.76}{0.042} &\scalebox{0.76}{0.104}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.027}} &\boldres{\scalebox{0.76}{0.045}}&\secondres{\scalebox{0.76}{0.031}} &\secondres{\scalebox{0.76}{0.057}} & \scalebox{0.76}{0.081}& \scalebox{0.76}{0.180}  &\scalebox{0.76}{0.058} &\scalebox{0.76}{0.121} &\scalebox{0.76}{0.057} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.033} &\scalebox{0.76}{0.062} &{\scalebox{0.76}{0.032}} &{\scalebox{0.76}{0.060}} &\scalebox{0.76}{0.156} &\scalebox{0.76}{0.240} &\scalebox{0.76}{0.049} &\scalebox{0.76}{0.111} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.078} &\scalebox{0.76}{0.040} &\scalebox{0.76}{0.091}&\scalebox{0.76}{0.406} &\scalebox{0.76}{0.463}&\scalebox{0.76}{0.172} &\scalebox{0.76}{0.281}&\scalebox{0.76}{0.047} &\scalebox{0.76}{0.112}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.029}} &\boldres{\scalebox{0.76}{0.049}}&\secondres{\scalebox{0.76}{0.034}} &\secondres{\scalebox{0.76}{0.062}} & \scalebox{0.76}{0.102} & \scalebox{0.76}{0.207} &\scalebox{0.76}{0.065} &\scalebox{0.76}{0.133} &\scalebox{0.76}{0.066} &\scalebox{0.76}{0.134} &\scalebox{0.76}{0.183} &\scalebox{0.76}{0.312} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.068} &{\scalebox{0.76}{0.037}} &{\scalebox{0.76}{0.067}} &\scalebox{0.76}{0.164} &\scalebox{0.76}{0.249} &\scalebox{0.76}{0.053} &\scalebox{0.76}{0.114} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.082} &\scalebox{0.76}{0.046} &\scalebox{0.76}{0.099}&\scalebox{0.76}{0.431} &\scalebox{0.76}{0.483}&\scalebox{0.76}{0.195} &\scalebox{0.76}{0.303}&\scalebox{0.76}{0.054} &\scalebox{0.76}{0.123}\\
     \cmidrule(lr){2-32}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.026}} &\boldres{\scalebox{0.76}{0.045}}&\secondres{\scalebox{0.76}{0.030}} &\secondres{\scalebox{0.76}{0.054}} & \scalebox{0.76}{0.076} & \scalebox{0.76}{0.171} &\scalebox{0.76}{0.055} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.110} &\scalebox{0.76}{0.099} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.032} &\scalebox{0.76}{0.059} &{\scalebox{0.76}{0.031}} &{\scalebox{0.76}{0.057}} &\scalebox{0.76}{0.152} &\scalebox{0.76}{0.235} &\scalebox{0.76}{0.045} &\scalebox{0.76}{0.104} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.076} &\scalebox{0.76}{0.038} &\scalebox{0.76}{0.087}&\scalebox{0.76}{0.365} &\scalebox{0.76}{0.434}&\scalebox{0.76}{0.183} &\scalebox{0.76}{0.291}&\scalebox{0.76}{0.045} &\scalebox{0.76}{0.108}\\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.76}{{Best Count}}} & \boldres{\scalebox{0.76}{16}} & \boldres{\scalebox{0.76}{16}} & \secondres{\scalebox{0.76}{0}} & \secondres{\scalebox{0.76}{0}}  & \scalebox{0.76}{0} & \scalebox{0.76}{0} & \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}& \scalebox{0.76}{0} & \scalebox{0.76}{0}\\
    \bottomrule
  \end{tabular}
